Analysis of SLA Compliance in the Cloud -- An Automated, Model-based Approach

Service Level Agreements (SLA) are commonly used to specify the quality attributes between cloud service providers and the customers. A violation of SLAs can result in high penalties. To allow the analysis of SLA compliance before the services are deployed, we describe in this paper an approach for SLA-aware deployment of services on the cloud, and illustrate its workflow by means of a case study. The approach is based on formal models combined with static analysis tools and generated runtime monitors. As such, it fits well within a methodology combining software development with information technology operations (DevOps).

==> abs-tool.tex <==
\begin{tcolorbox}[colback=purple!5,colframe=purple!70, title=\textbf{The
  ABS tool suite}~\hfill(\href{http://abs-models.org/abs-tools/}{\texttt{abs-models.org/abs-tools}})
]
\small
  \begin{description}[leftmargin=0cm]
  \item[\textcolor{purple}{Simulation tool}] for rapid model
    exploration and visualization
  \item[\textcolor{purple}{Deadlock analysis tool}] automatically
    checks that the model is deadlock free, focusing on the
    communication protocols in the model
  \item[\textcolor{purple}{Systematic testing tool}] provides a
    technique to eliminate redundant test cases for the concurrent
    execution of ABS models.
  \item[\textcolor{purple}{Test case generation tool}] for the
    automatic generation of test cases  for concurrent objects in ABS 
  \item[\textcolor{purple}{Termination and resource consumption tool}]
    automatically infers cost bounds for selected parts of the model
    for, e.g., execution cost or transmission data size
  \item[\textcolor{purple}{ABS Smart Deployer}] finds the optimal
    deployment of components on virtual machines, given a user
    specification of how components should be connected and of their
    resource requirements
  \item[\textcolor{purple}{Code generation tools}]  enable rapid
    prototyping on real machines and integration with other programs, using Haskell or a Java library
  \item[\textcolor{purple}{Formal verification tool}] supports
    deductive analysis of behavioral properties, including
    communication traces
  \item[\textcolor{purple}{Monitoring framework for SLA metrics}]
    is used to automatically configure correct monitors for the
    deployed system and monitor the system at a high level, according
    to the SLA
  \end{description}
\end{tcolorbox}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "vortex"
%%% End:


==> drawing.tex <==

% \includegraphics[width=12cm]{ReinersDrawing}

% \bigskip

% \begin{table}[h]
%   \centering
%   \begin{tikzpicture}[y=.2cm, x=.7cm,font=\sffamily]
%     \draw[->,name path = lineX] (0,0) -- coordinate (x axis mid)  (16,0);
%     \draw[->] (0,0) -- coordinate (y axis mid) (0,30);
 
%     \draw[Brown,thick,name path = lineA] (0,7)--(2,15)-- (5,9) --
%     (7,14) -- (10,8) -- (13,12) -- (16,10);

%     \node[above=0.3cm,Brown] at (x axis mid) {
%       \begin{tabular}{c} {\sc Internal Factors}\\analyse, plan, deploy
%       \end{tabular}
%     };
     
%     \node[below=0.08cm] at (x axis mid) {Time}; \node[rotate=90,
%     above=0.8cm] at (y axis mid) {Quality};

%     \node[cloud, cloud puffs=15.7, cloud ignores aspect, minimum
%     width=1cm, minimum height=2.5cm, align=center, draw,
%     thick,MidnightBlue] (cloud) at (12,23) {{\sc External
%         Factors}\\monitor, mitigate, redeploy};
 
%   \end{tikzpicture}
  
%   \caption{Service Quality Level}
%   \label{tab:ServiceQuality}
% \end{table}


% \bigskip

% \begin{wrapfigure}{r}{0.5\textwidth} 
%   \mbox{}\bigskip\bigskip\bigskip\bigskip\bigskip
  
%   \hspace{4cm}
  \begin{tikzpicture}[scale=.6]
   \begin{axis}[
     %title=Service Quality Level,
     xmax=18, ymax=32, xmin=0, ymin=0, xlabel= Time, ylabel= Quality,
     xticklabels={,}, yticklabels={,}, xtick={0}, ytick={0}, height=11.5cm, unit vector
     ratio={3 1} ]
     \addplot[red,very thick,name path = A] (0,7)--(2,15)-- (5,9) --
     (7,14) -- (10,8) -- (13,12) -- (18,10); 
     \addplot+[draw=none,name path=B] (0,0)--(18,0); % “fictional” curve
     \addplot+[green!20] fill between[of=A and B];
     % filling
     \node[cloud, cloud puffs=15.7, cloud ignores aspect, minimum
     width=1cm, align=center, draw, thick,
     thick,blue,shading=axis,top color=black!40,bottom color=white] (cloud) at (12,23) {\small\textsc{External Factors}\\monitor, mitigate, redeploy};
     \node at (8,4) {
       \begin{tabular}{c} \textsc{\small Internal Factors}\\analyse, plan,
         deploy
       \end{tabular}
     };
     \draw[blue,dashed] (13,17) -- +(-1.25,-3.75);
     \draw[blue] (12,17.3) -- +(-1,-3);
     \draw[blue,dashed] (11,18.5) -- +(-1.5,-4.5);
     \draw[blue,dashed] (10.8,18.5) -- +(-1.5,-4.5);
     \draw[blue] (10,18) -- +(-.5,-1.5);
   \end{axis}
 \end{tikzpicture} 
%  \caption{Service quality level over time and its influences}
%  \label{tab:ServiceQuality}
% \end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "vortex"
%%% End:

